Protonium annihilation densities in a unitary coupled channel model

We consider a unitary coupled channel model to describe the low energy proton-antiproton scattering and the lower Coulomb-like protonium states. The existence of deeper quasi-bound states of nuclear nature is found to be a consequence of the experimental data. The properties of these states as well as the protonium annihilation densities are described and the difference with respect to the optical models description are manifested.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

